Approximate computation of projection depths

Data depth is a concept in multivariate statistics that measures the centrality of a point in a given data cloud in $\IR^d$. If the depth of a point can be represented as the minimum of the depths with respect to all one-dimensional projections of the data, then the depth satisfies the so-called projection property. Such depths form an important class that includes many of the depths that have been proposed in literature. For depths that satisfy the projection property an approximate algorithm can easily be constructed since taking the minimum of the depths with respect to only a finite number of one-dimensional projections yields an upper bound for the depth with respect to the multivariate data. Such an algorithm is particularly useful if no exact algorithm exists or if the exact algorithm has a high computational complexity, as is the case with the halfspace depth or the projection depth. To compute these depths in high dimensions, the use of an approximate algorithm with better complexity is surely preferable. Instead of focusing on a single method we provide a comprehensive and fair comparison of several methods, both already described in the literature and original.

==> (inline-0) <==
\begin{tabular}{r*{8}{c}}
\toprule
    &    RS &    GS &       RRS &  RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 & 0.279 & 0.315 & \md 0.273 & 0.288 &     0.275 & \md 0.273 & \md 0.273 & 0.265\\
  2 & 0.149 & 0.166 &     0.148 & 0.160 &     0.138 &     0.138 & \md 0.135 & 0.128\\
  3 & 0.251 & 0.268 &     0.241 & 0.262 &     0.250 &     0.248 & \md 0.240 & 0.236\\
  4 & 0.342 & 0.343 & \md 0.315 & 0.342 &     0.319 &     0.317 &     0.322 & 0.309\\
  5 & 0.242 & 0.289 & \md 0.200 & 0.257 &     0.209 &     0.205 &     0.201 & 0.197\\
  6 & 0.239 & 0.293 & \md 0.224 & 0.255 &     0.228 & \md 0.224 & \md 0.224 & 0.213\\
  7 & 0.258 & 0.261 &     0.237 & 0.258 &     0.240 & \md 0.231 &     0.236 & 0.226\\
  8 & 0.252 & 0.311 &     0.222 & 0.253 &     0.226 &     0.223 & \md 0.218 & 0.215\\
  9 & 0.184 & 0.200 &     0.166 & 0.164 &     0.162 &     0.163 & \md 0.158 & 0.149\\
 10 & 0.245 & 0.260 &     0.239 & 0.256 &     0.232 & \md 0.229 &     0.232 & 0.221\\
 11 & 0.188 & 0.283 &     0.171 & 0.202 &     0.181 & \md 0.170 & \md 0.170 & 0.166\\
 12 & 0.287 & 0.316 &     0.278 & 0.308 &     0.279 & \md 0.273 &     0.278 & 0.268\\
 13 & 0.227 & 0.307 &     0.217 & 0.244 & \md 0.206 &     0.212 &     0.212 & 0.200\\
 14 & 0.192 & 0.260 &     0.163 & 0.181 &     0.163 &     0.162 & \md 0.157 & 0.154\\
 15 & 0.174 & 0.204 &     0.167 & 0.188 &     0.165 & \md 0.163 &     0.164 & 0.157\\
\midrule
MRE & 0.166 & 0.405 &     0.067 & 0.207 &     0.069 &     0.052 & \md 0.046 & 0.000\\
MAE & 0.027 & 0.065 &     0.010 & 0.034 &     0.011 &     0.008 & \md 0.008 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{8}{c}}
\toprule
    &    RS &    GS &       RRS &      RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 & 0.013 & 0.019 & \md 0.010 &     0.017 &     0.012 & \md 0.010 &     0.011 & 0.010\\
  2 & 0.141 & 0.176 & \md 0.114 &     0.123 &     0.122 &     0.115 &     0.130 & 0.108\\
  3 & 0.302 & 0.315 & \md 0.289 &     0.301 &     0.306 &     0.298 &     0.303 & 0.281\\
  4 & 0.078 & 0.108 &     0.066 &     0.071 &     0.068 & \md 0.065 &     0.068 & 0.058\\
  5 & 0.036 & 0.051 &     0.036 &     0.046 &     0.039 & \md 0.031 &     0.036 & 0.028\\
  6 & 0.140 & 0.141 &     0.129 &     0.145 &     0.216 & \md 0.125 &     0.198 & 0.121\\
  7 & 0.039 & 0.050 &     0.035 &     0.035 &     0.034 &     0.033 & \md 0.030 & 0.028\\
  8 & 0.322 & 0.327 & \md 0.305 &     0.325 &     0.408 &     0.308 &     0.308 & 0.296\\
  9 & 0.075 & 0.081 &     0.069 &     0.070 &     0.089 & \md 0.064 &     0.078 & 0.060\\
 10 & 0.015 & 0.025 & \md 0.014 &     0.017 & \md 0.014 &     0.018 &     0.018 & 0.012\\
 11 & 0.115 & 0.154 &     0.110 &     0.118 & \md 0.108 & \md 0.108 & \md 0.108 & 0.097\\
 12 & 0.126 & 0.172 &     0.114 &     0.131 &     0.140 & \md 0.110 &     0.117 & 0.106\\
 13 & 0.035 & 0.036 & \md 0.031 &     0.034 &     0.038 & \md 0.031 &     0.032 & 0.026\\
 14 & 0.062 & 0.101 &     0.059 &     0.067 &     0.132 &     0.056 & \md 0.055 & 0.052\\
 15 & 0.005 & 0.007 &     0.005 & \md 0.004 & \md 0.004 & \md 0.004 & \md 0.004 & 0.003\\
\midrule
MRE & 0.283 & 0.678 &     0.165 &     0.300 &     0.415 & \md 0.134 &     0.229 & 0.000\\
MAE & 0.015 & 0.032 &     0.007 &     0.015 &     0.030 & \md 0.006 &     0.014 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{8}{c}}
\toprule
    &    RS &    GS &       RRS &  RaSi &    SA &        CD &        NM & Exact\\
\midrule
  1 & 0.205 & 0.224 &     0.199 & 0.211 & 0.199 &     0.200 & \md 0.194 & 0.190\\
  2 & 0.146 & 0.187 &     0.137 & 0.161 & 0.137 & \md 0.134 &     0.137 & 0.130\\
  3 & 0.201 & 0.235 & \md 0.190 & 0.204 & 0.195 &     0.191 & \md 0.190 & 0.179\\
  4 & 0.075 & 0.121 &     0.061 & 0.071 & 0.058 &     0.056 & \md 0.054 & 0.050\\
  5 & 0.320 & 0.383 &     0.318 & 0.342 & 0.314 &     0.314 & \md 0.310 & 0.303\\
  6 & 0.323 & 0.347 &     0.296 & 0.311 & 0.299 &     0.298 & \md 0.294 & 0.285\\
  7 & 0.155 & 0.166 & \md 0.135 & 0.155 & 0.138 &     0.136 & \md 0.135 & 0.131\\
  8 & 0.337 & 0.332 &     0.322 & 0.333 & 0.321 & \md 0.312 &     0.314 & 0.305\\
  9 & 0.324 & 0.370 &     0.305 & 0.316 & 0.316 &     0.310 & \md 0.304 & 0.299\\
 10 & 0.267 & 0.313 &     0.255 & 0.308 & 0.259 & \md 0.253 & \md 0.253 & 0.247\\
 11 & 0.135 & 0.151 & \md 0.118 & 0.131 & 0.121 & \md 0.118 &     0.120 & 0.112\\
 12 & 0.192 & 0.224 & \md 0.144 & 0.181 & 0.156 & \md 0.144 &     0.152 & 0.142\\
 13 & 0.208 & 0.219 & \md 0.166 & 0.184 & 0.171 &     0.167 &     0.172 & 0.161\\
 14 & 0.087 & 0.098 &     0.077 & 0.087 & 0.078 & \md 0.076 &     0.077 & 0.072\\
 15 & 0.268 & 0.295 & \md 0.227 & 0.249 & 0.232 &     0.232 &     0.229 & 0.224\\
\midrule
MRE & 0.209 & 0.433 &     0.061 & 0.202 & 0.078 &     0.052 & \md 0.052 & 0.000\\
MAE & 0.028 & 0.056 &     0.008 & 0.028 & 0.011 &     0.007 & \md 0.007 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{8}{c}}
\toprule
    &    RS &    GS &       RRS &  RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 & 0.301 & 0.320 &     0.281 & 0.317 &     0.280 &     0.274 & \md 0.269 & 0.264\\
  2 & 0.291 & 0.377 & \md 0.278 & 0.299 &     0.290 &     0.290 & \md 0.278 & 0.266\\
  3 & 0.253 & 0.302 &     0.251 & 0.283 & \md 0.245 &     0.248 & \md 0.245 & 0.239\\
  4 & 0.370 & 0.392 &     0.358 & 0.367 &     0.369 & \md 0.357 &     0.358 & 0.346\\
  5 & 0.254 & 0.268 &     0.229 & 0.247 &     0.229 &     0.224 & \md 0.222 & 0.215\\
  6 & 0.269 & 0.285 &     0.235 & 0.257 &     0.242 &     0.234 & \md 0.229 & 0.224\\
  7 & 0.195 & 0.234 &     0.184 & 0.193 &     0.189 &     0.183 & \md 0.179 & 0.172\\
  8 & 0.262 & 0.291 &     0.239 & 0.261 &     0.241 & \md 0.237 &     0.242 & 0.231\\
  9 & 0.303 & 0.326 & \md 0.271 & 0.307 &     0.279 &     0.275 &     0.274 & 0.266\\
 10 & 0.253 & 0.295 &     0.236 & 0.249 &     0.240 &     0.226 & \md 0.224 & 0.219\\
 11 & 0.311 & 0.346 &     0.303 & 0.317 &     0.315 &     0.299 & \md 0.298 & 0.291\\
 12 & 0.287 & 0.274 &     0.237 & 0.281 &     0.241 &     0.239 & \md 0.235 & 0.230\\
 13 & 0.269 & 0.305 &     0.261 & 0.278 &     0.262 &     0.260 & \md 0.259 & 0.253\\
 14 & 0.379 & 0.412 &     0.362 & 0.358 &     0.363 &     0.365 & \md 0.355 & 0.342\\
 15 & 0.298 & 0.379 &     0.293 & 0.307 &     0.294 & \md 0.291 &     0.292 & 0.284\\
\midrule
MRE & 0.153 & 0.322 &     0.059 & 0.162 &     0.078 &     0.052 & \md 0.038 & 0.000\\
MAE & 0.030 & 0.064 &     0.012 & 0.032 &     0.016 &     0.011 & \md 0.008 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{8}{c}}
\toprule
    &    RS &    GS &       RRS &  RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 & 0.310 & 0.290 &     0.280 & 0.286 &     0.280 &     0.274 & \md 0.271 & 0.264\\
  2 & 0.336 & 0.338 &     0.328 & 0.338 &     0.322 &     0.323 & \md 0.321 & 0.312\\
  3 & 0.276 & 0.296 &     0.245 & 0.257 &     0.237 & \md 0.217 &     0.234 & 0.202\\
  4 & 0.283 & 0.274 &     0.254 & 0.279 &     0.250 & \md 0.246 &     0.247 & 0.242\\
  5 & 0.244 & 0.263 &     0.251 & 0.273 & \md 0.230 &     0.231 &     0.233 & 0.222\\
  6 & 0.223 & 0.278 &     0.208 & 0.230 &     0.195 & \md 0.191 &     0.193 & 0.185\\
  7 & 0.213 & 0.262 &     0.177 & 0.181 &     0.187 & \md 0.172 &     0.175 & 0.163\\
  8 & 0.299 & 0.345 &     0.291 & 0.297 & \md 0.285 &     0.288 &     0.293 & 0.276\\
  9 & 0.176 & 0.200 &     0.169 & 0.185 &     0.166 & \md 0.160 &     0.164 & 0.157\\
 10 & 0.280 & 0.280 & \md 0.261 & 0.275 &     0.262 &     0.269 & \md 0.261 & 0.249\\
 11 & 0.236 & 0.203 & \md 0.193 & 0.222 &     0.206 &     0.195 &     0.196 & 0.185\\
 12 & 0.350 & 0.337 &     0.329 & 0.349 &     0.351 & \md 0.323 &     0.331 & 0.308\\
 13 & 0.324 & 0.320 & \md 0.304 & 0.318 &     0.312 &     0.309 &     0.305 & 0.295\\
 14 & 0.234 & 0.305 & \md 0.209 & 0.266 &     0.228 &     0.218 &     0.215 & 0.204\\
 15 & 0.147 & 0.214 &     0.105 & 0.200 &     0.116 & \md 0.103 &     0.111 & 0.097\\
\midrule
MRE & 0.231 & 0.370 &     0.092 & 0.260 &     0.105 & \md 0.058 &     0.074 & 0.000\\
MAE & 0.038 & 0.056 &     0.016 & 0.040 &     0.018 & \md 0.011 &     0.013 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{8}{c}}
\toprule
    &    RS &    GS &       RRS &      RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 & 0.243 & 0.266 &     0.233 &     0.243 &     0.233 & \md 0.229 &     0.233 & 0.224\\
  2 & 0.250 & 0.319 &     0.245 &     0.251 &     0.216 & \md 0.205 &     0.208 & 0.199\\
  3 & 0.190 & 0.247 &     0.168 &     0.190 & \md 0.160 &     0.165 &     0.164 & 0.157\\
  4 & 0.376 & 0.399 &     0.366 &     0.372 &     0.460 & \md 0.358 &     0.441 & 0.334\\
  5 & 0.192 & 0.170 & \md 0.162 &     0.183 &     0.167 &     0.166 &     0.167 & 0.157\\
  6 & 0.257 & 0.290 &     0.230 &     0.246 &     0.247 & \md 0.229 &     0.243 & 0.223\\
  7 & 0.161 & 0.198 &     0.140 &     0.149 &     0.140 & \md 0.135 &     0.140 & 0.132\\
  8 & 0.241 & 0.248 &     0.218 &     0.259 &     0.210 &     0.208 & \md 0.207 & 0.199\\
  9 & 0.240 & 0.301 & \md 0.205 &     0.230 &     0.224 &     0.206 &     0.207 & 0.202\\
 10 & 0.202 & 0.230 & \md 0.196 &     0.215 &     0.209 &     0.197 &     0.201 & 0.189\\
 11 & 0.343 & 0.353 &     0.355 & \md 0.312 &     0.441 &     0.332 & \md 0.312 & 0.302\\
 12 & 0.230 & 0.243 &     0.199 &     0.222 & \md 0.186 &     0.191 &     0.191 & 0.183\\
 13 & 0.248 & 0.248 &     0.264 &     0.237 &     0.237 & \md 0.221 &     0.225 & 0.212\\
 14 & 0.312 & 0.368 &     0.304 &     0.341 &     0.326 & \md 0.297 &     0.377 & 0.291\\
 15 & 0.104 & 0.122 &     0.095 &     0.106 &     0.092 &     0.091 & \md 0.090 & 0.088\\
\midrule
MRE & 0.204 & 0.375 &     0.109 &     0.190 &     0.149 & \md 0.051 &     0.104 & 0.000\\
MAE & 0.033 & 0.061 &     0.019 &     0.031 &     0.030 & \md 0.009 &     0.021 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{9}{c}}
\toprule
    &    RS &    GS &       RRS &   RGS &  RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 & 0.279 & 0.286 & \md 0.267 & 0.273 & 0.279 &     0.269 &     0.268 &     0.269 & 0.265\\
  2 & 0.143 & 0.160 &     0.132 & 0.139 & 0.148 &     0.136 &     0.132 & \md 0.130 & 0.128\\
  3 & 0.244 & 0.259 & \md 0.238 & 0.245 & 0.247 &     0.241 & \md 0.238 & \md 0.238 & 0.236\\
  4 & 0.329 & 0.340 & \md 0.310 & 0.336 & 0.324 &     0.316 &     0.311 &     0.311 & 0.309\\
  5 & 0.220 & 0.235 &     0.200 & 0.208 & 0.225 &     0.204 & \md 0.199 &     0.200 & 0.197\\
  6 & 0.236 & 0.259 & \md 0.214 & 0.229 & 0.227 &     0.219 &     0.216 &     0.217 & 0.213\\
  7 & 0.238 & 0.242 &     0.230 & 0.235 & 0.244 &     0.233 & \md 0.227 &     0.229 & 0.226\\
  8 & 0.228 & 0.229 & \md 0.218 & 0.225 & 0.229 &     0.223 &     0.219 & \md 0.218 & 0.215\\
  9 & 0.171 & 0.169 &     0.152 & 0.153 & 0.164 &     0.154 & \md 0.151 &     0.152 & 0.149\\
 10 & 0.241 & 0.248 &     0.224 & 0.230 & 0.228 &     0.225 & \md 0.223 & \md 0.223 & 0.221\\
 11 & 0.187 & 0.205 &     0.170 & 0.182 & 0.185 & \md 0.169 & \md 0.169 & \md 0.169 & 0.166\\
 12 & 0.284 & 0.280 & \md 0.269 & 0.273 & 0.288 &     0.274 &     0.272 &     0.271 & 0.268\\
 13 & 0.221 & 0.228 & \md 0.201 & 0.218 & 0.212 &     0.206 &     0.206 &     0.202 & 0.200\\
 14 & 0.171 & 0.182 &     0.161 & 0.161 & 0.176 &     0.160 &     0.158 & \md 0.157 & 0.154\\
 15 & 0.168 & 0.188 & \md 0.157 & 0.158 & 0.168 &     0.161 &     0.161 & \md 0.157 & 0.157\\
\midrule
MRE & 0.105 & 0.169 &     0.017 & 0.063 & 0.099 &     0.035 &     0.019 & \md 0.016 & 0.000\\
MAE & 0.017 & 0.027 & \md 0.003 & 0.011 & 0.016 &     0.006 &     0.003 & \md 0.003 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{9}{c}}
\toprule
    &    RS &    GS &       RRS &       RGS &  RaSi &    SA &        CD &        NM & Exact\\
\midrule
  1 & 0.012 & 0.012 &     0.011 &     0.011 & 0.013 & 0.011 & \md 0.010 & \md 0.010 & 0.010\\
  2 & 0.119 & 0.127 & \md 0.109 &     0.116 & 0.120 & 0.110 &     0.110 &     0.110 & 0.108\\
  3 & 0.302 & 0.305 & \md 0.284 &     0.289 & 0.296 & 0.289 &     0.286 &     0.290 & 0.281\\
  4 & 0.068 & 0.069 & \md 0.058 &     0.061 & 0.068 & 0.067 &     0.061 & \md 0.058 & 0.058\\
  5 & 0.032 & 0.035 & \md 0.030 &     0.034 & 0.036 & 0.034 & \md 0.030 & \md 0.030 & 0.028\\
  6 & 0.130 & 0.141 & \md 0.123 &     0.126 & 0.137 & 0.128 &     0.124 & \md 0.123 & 0.121\\
  7 & 0.034 & 0.035 & \md 0.028 &     0.032 & 0.032 & 0.033 &     0.029 &     0.030 & 0.028\\
  8 & 0.316 & 0.327 &     0.302 & \md 0.298 & 0.321 & 0.310 &     0.299 &     0.299 & 0.296\\
  9 & 0.068 & 0.065 & \md 0.062 &     0.066 & 0.070 & 0.066 &     0.063 &     0.063 & 0.060\\
 10 & 0.015 & 0.016 &     0.014 &     0.016 & 0.014 & 0.014 & \md 0.013 & \md 0.013 & 0.012\\
 11 & 0.110 & 0.121 & \md 0.098 &     0.110 & 0.114 & 0.104 &     0.099 &     0.099 & 0.097\\
 12 & 0.113 & 0.119 &     0.112 &     0.113 & 0.115 & 0.112 & \md 0.108 &     0.110 & 0.106\\
 13 & 0.033 & 0.036 & \md 0.028 &     0.031 & 0.031 & 0.029 &     0.029 &     0.029 & 0.026\\
 14 & 0.060 & 0.060 & \md 0.052 &     0.064 & 0.057 & 0.055 &     0.055 &     0.055 & 0.052\\
 15 & 0.004 & 0.006 &     0.004 &     0.005 & 0.004 & 0.004 &     0.004 & \md 0.003 & 0.003\\
\midrule
MRE & 0.168 & 0.262 &     0.062 &     0.165 & 0.176 & 0.119 &     0.063 & \md 0.041 & 0.000\\
MAE & 0.009 & 0.013 & \md 0.002 &     0.006 & 0.009 & 0.005 &     0.002 &     0.002 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{9}{c}}
\toprule
    &    RS &    GS &       RRS &       RGS &  RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 & 0.204 & 0.224 & \md 0.192 &     0.194 & 0.209 &     0.199 &     0.194 &     0.194 & 0.190\\
  2 & 0.144 & 0.139 &     0.135 &     0.138 & 0.143 &     0.135 & \md 0.133 &     0.134 & 0.130\\
  3 & 0.195 & 0.206 &     0.188 &     0.191 & 0.198 &     0.193 &     0.188 & \md 0.187 & 0.179\\
  4 & 0.065 & 0.074 &     0.051 &     0.052 & 0.061 &     0.054 & \md 0.050 &     0.051 & 0.050\\
  5 & 0.320 & 0.331 & \md 0.308 &     0.316 & 0.314 &     0.313 &     0.311 &     0.309 & 0.303\\
  6 & 0.299 & 0.304 &     0.291 &     0.298 & 0.301 &     0.293 &     0.290 & \md 0.289 & 0.285\\
  7 & 0.144 & 0.164 & \md 0.132 &     0.135 & 0.154 & \md 0.132 &     0.133 &     0.133 & 0.131\\
  8 & 0.322 & 0.331 & \md 0.307 &     0.315 & 0.318 &     0.311 &     0.310 & \md 0.307 & 0.305\\
  9 & 0.316 & 0.327 & \md 0.304 &     0.313 & 0.316 &     0.305 & \md 0.304 & \md 0.304 & 0.299\\
 10 & 0.254 & 0.264 &     0.251 & \md 0.249 & 0.265 &     0.255 & \md 0.249 &     0.251 & 0.247\\
 11 & 0.125 & 0.136 & \md 0.114 & \md 0.114 & 0.126 &     0.116 &     0.116 & \md 0.114 & 0.112\\
 12 & 0.163 & 0.162 & \md 0.143 &     0.153 & 0.156 &     0.146 & \md 0.143 & \md 0.143 & 0.142\\
 13 & 0.186 & 0.173 & \md 0.164 &     0.170 & 0.172 &     0.166 & \md 0.164 &     0.165 & 0.161\\
 14 & 0.086 & 0.086 &     0.075 & \md 0.074 & 0.084 &     0.077 & \md 0.074 &     0.075 & 0.072\\
 15 & 0.236 & 0.258 &     0.226 &     0.231 & 0.234 &     0.229 &     0.228 & \md 0.225 & 0.224\\
\midrule
MRE & 0.121 & 0.178 & \md 0.023 &     0.048 & 0.113 &     0.044 &     0.024 &     0.023 & 0.000\\
MAE & 0.015 & 0.023 & \md 0.003 &     0.008 & 0.015 &     0.006 &     0.004 & \md 0.003 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{9}{c}}
\toprule
    &    RS &    GS &       RRS &   RGS &  RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 & 0.280 & 0.295 &     0.272 & 0.276 & 0.289 &     0.274 &     0.274 & \md 0.267 & 0.264\\
  2 & 0.290 & 0.294 &     0.280 & 0.283 & 0.289 &     0.280 &     0.275 & \md 0.273 & 0.266\\
  3 & 0.252 & 0.252 &     0.244 & 0.245 & 0.257 &     0.245 &     0.245 & \md 0.241 & 0.239\\
  4 & 0.358 & 0.363 & \md 0.350 & 0.369 & 0.367 &     0.352 &     0.351 &     0.351 & 0.346\\
  5 & 0.234 & 0.230 &     0.220 & 0.223 & 0.241 &     0.228 &     0.219 & \md 0.217 & 0.215\\
  6 & 0.239 & 0.246 &     0.229 & 0.232 & 0.236 &     0.230 &     0.227 & \md 0.226 & 0.224\\
  7 & 0.189 & 0.196 & \md 0.176 & 0.183 & 0.187 &     0.177 & \md 0.176 &     0.177 & 0.172\\
  8 & 0.250 & 0.251 &     0.235 & 0.237 & 0.245 &     0.237 & \md 0.234 &     0.235 & 0.231\\
  9 & 0.288 & 0.281 &     0.273 & 0.273 & 0.277 &     0.274 &     0.272 & \md 0.270 & 0.266\\
 10 & 0.239 & 0.258 & \md 0.224 & 0.236 & 0.236 & \md 0.224 & \md 0.224 & \md 0.224 & 0.219\\
 11 & 0.304 & 0.320 &     0.297 & 0.311 & 0.312 &     0.303 & \md 0.296 &     0.298 & 0.291\\
 12 & 0.252 & 0.251 & \md 0.233 & 0.246 & 0.243 &     0.239 &     0.234 &     0.234 & 0.230\\
 13 & 0.269 & 0.269 &     0.260 & 0.267 & 0.274 &     0.258 &     0.259 & \md 0.256 & 0.253\\
 14 & 0.364 & 0.363 & \md 0.347 & 0.354 & 0.358 &     0.351 & \md 0.347 &     0.350 & 0.342\\
 15 & 0.298 & 0.307 & \md 0.285 & 0.288 & 0.301 &     0.289 &     0.286 &     0.286 & 0.284\\
\midrule
MRE & 0.089 & 0.112 &     0.028 & 0.059 & 0.090 &     0.039 &     0.025 & \md 0.021 & 0.000\\
MAE & 0.018 & 0.022 &     0.006 & 0.012 & 0.018 &     0.008 &     0.005 & \md 0.004 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{9}{c}}
\toprule
    &    RS &    GS &       RRS &       RGS &  RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 & 0.277 & 0.282 &     0.271 &     0.276 & 0.282 &     0.277 &     0.271 & \md 0.268 & 0.264\\
  2 & 0.327 & 0.332 & \md 0.313 &     0.324 & 0.323 &     0.321 &     0.315 &     0.314 & 0.312\\
  3 & 0.227 & 0.233 & \md 0.205 &     0.211 & 0.239 &     0.211 & \md 0.205 &     0.207 & 0.202\\
  4 & 0.257 & 0.274 & \md 0.244 &     0.246 & 0.259 &     0.246 &     0.246 & \md 0.244 & 0.242\\
  5 & 0.240 & 0.241 & \md 0.225 & \md 0.225 & 0.238 &     0.227 & \md 0.225 & \md 0.225 & 0.222\\
  6 & 0.200 & 0.215 &     0.190 &     0.188 & 0.205 &     0.190 & \md 0.186 &     0.189 & 0.185\\
  7 & 0.179 & 0.183 & \md 0.163 &     0.166 & 0.178 &     0.169 &     0.165 &     0.165 & 0.163\\
  8 & 0.294 & 0.299 &     0.283 &     0.291 & 0.294 &     0.285 & \md 0.278 &     0.280 & 0.276\\
  9 & 0.172 & 0.177 &     0.162 &     0.168 & 0.174 &     0.161 & \md 0.160 & \md 0.160 & 0.157\\
 10 & 0.267 & 0.280 &     0.253 &     0.257 & 0.275 & \md 0.250 &     0.253 &     0.255 & 0.249\\
 11 & 0.206 & 0.201 & \md 0.187 &     0.192 & 0.200 &     0.189 &     0.191 &     0.189 & 0.185\\
 12 & 0.340 & 0.337 &     0.315 &     0.323 & 0.346 &     0.316 & \md 0.312 &     0.321 & 0.308\\
 13 & 0.312 & 0.320 &     0.306 &     0.307 & 0.309 &     0.306 & \md 0.297 &     0.299 & 0.295\\
 14 & 0.228 & 0.225 &     0.210 &     0.223 & 0.215 &     0.212 & \md 0.208 &     0.211 & 0.204\\
 15 & 0.123 & 0.127 & \md 0.099 &     0.124 & 0.133 &     0.102 & \md 0.099 &     0.101 & 0.097\\
\midrule
MRE & 0.115 & 0.144 &     0.024 &     0.067 & 0.126 &     0.038 & \md 0.019 &     0.025 & 0.000\\
MAE & 0.019 & 0.024 &     0.004 &     0.011 & 0.021 &     0.007 & \md 0.003 &     0.004 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{9}{c}}
\toprule
    &    RS &    GS &       RRS &       RGS &  RaSi &    SA &        CD &        NM & Exact\\
\midrule
  1 & 0.235 & 0.254 &     0.228 &     0.230 & 0.239 & 0.228 &     0.227 & \md 0.226 & 0.224\\
  2 & 0.222 & 0.238 &     0.202 &     0.204 & 0.228 & 0.203 &     0.202 & \md 0.201 & 0.199\\
  3 & 0.174 & 0.183 &     0.163 &     0.160 & 0.164 & 0.160 &     0.159 & \md 0.158 & 0.157\\
  4 & 0.356 & 0.349 &     0.366 &     0.343 & 0.347 & 0.338 & \md 0.336 &     0.339 & 0.334\\
  5 & 0.171 & 0.170 &     0.163 &     0.164 & 0.171 & 0.162 & \md 0.160 &     0.161 & 0.157\\
  6 & 0.241 & 0.240 & \md 0.223 &     0.235 & 0.246 & 0.225 &     0.225 &     0.225 & 0.223\\
  7 & 0.143 & 0.145 & \md 0.134 &     0.135 & 0.144 & 0.135 &     0.135 & \md 0.134 & 0.132\\
  8 & 0.223 & 0.221 &     0.203 & \md 0.200 & 0.215 & 0.202 &     0.201 & \md 0.200 & 0.199\\
  9 & 0.219 & 0.212 &     0.204 &     0.204 & 0.216 & 0.205 & \md 0.203 &     0.204 & 0.202\\
 10 & 0.202 & 0.208 &     0.191 &     0.197 & 0.208 & 0.192 &     0.197 & \md 0.190 & 0.189\\
 11 & 0.315 & 0.336 &     0.350 &     0.307 & 0.312 & 0.338 &     0.329 & \md 0.305 & 0.302\\
 12 & 0.195 & 0.219 & \md 0.184 &     0.185 & 0.199 & 0.186 & \md 0.184 &     0.185 & 0.183\\
 13 & 0.224 & 0.235 & \md 0.218 &     0.219 & 0.225 & 0.221 & \md 0.218 &     0.219 & 0.212\\
 14 & 0.307 & 0.305 & \md 0.294 &     0.354 & 0.307 & 0.296 &     0.295 &     0.295 & 0.291\\
 15 & 0.094 & 0.099 &     0.091 &     0.093 & 0.099 & 0.091 &     0.091 & \md 0.090 & 0.088\\
\midrule
MRE & 0.092 & 0.131 &     0.041 &     0.050 & 0.095 & 0.033 &     0.026 & \md 0.016 & 0.000\\
MAE & 0.015 & 0.021 &     0.008 &     0.009 & 0.015 & 0.006 &     0.005 & \md 0.003 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{9}{c}}
\toprule
    &    RS &    GS &       RRS &       RGS &  RaSi &    SA &        CD &        NM & Exact\\
\midrule
  1 & 0.276 & 0.281 &     0.268 &     0.268 & 0.277 & 0.268 &     0.268 & \md 0.267 & 0.265\\
  2 & 0.141 & 0.140 & \md 0.129 & \md 0.129 & 0.133 & 0.130 &     0.131 & \md 0.129 & 0.128\\
  3 & 0.241 & 0.251 &     0.238 & \md 0.237 & 0.244 & 0.238 & \md 0.237 & \md 0.237 & 0.236\\
  4 & 0.321 & 0.334 &     0.311 &     0.313 & 0.324 & 0.313 & \md 0.310 & \md 0.310 & 0.309\\
  5 & 0.210 & 0.224 &     0.200 & \md 0.198 & 0.209 & 0.199 & \md 0.198 & \md 0.198 & 0.197\\
  6 & 0.224 & 0.223 &     0.215 &     0.221 & 0.227 & 0.215 & \md 0.214 & \md 0.214 & 0.213\\
  7 & 0.236 & 0.234 &     0.228 &     0.228 & 0.239 & 0.228 & \md 0.227 &     0.228 & 0.226\\
  8 & 0.224 & 0.235 & \md 0.215 &     0.218 & 0.224 & 0.218 &     0.217 & \md 0.215 & 0.215\\
  9 & 0.158 & 0.159 & \md 0.150 &     0.151 & 0.157 & 0.151 &     0.151 & \md 0.150 & 0.149\\
 10 & 0.231 & 0.238 & \md 0.222 & \md 0.222 & 0.228 & 0.224 & \md 0.222 & \md 0.222 & 0.221\\
 11 & 0.175 & 0.184 & \md 0.166 &     0.168 & 0.175 & 0.169 &     0.169 &     0.168 & 0.166\\
 12 & 0.276 & 0.278 & \md 0.269 &     0.270 & 0.277 & 0.270 &     0.270 &     0.270 & 0.268\\
 13 & 0.219 & 0.217 & \md 0.200 &     0.202 & 0.212 & 0.202 & \md 0.200 & \md 0.200 & 0.200\\
 14 & 0.165 & 0.167 &     0.160 &     0.160 & 0.160 & 0.159 & \md 0.155 &     0.156 & 0.154\\
 15 & 0.164 & 0.172 & \md 0.157 & \md 0.157 & 0.167 & 0.158 &     0.161 & \md 0.157 & 0.157\\
\midrule
MRE & 0.064 & 0.093 &     0.010 &     0.015 & 0.059 & 0.015 &     0.011 & \md 0.007 & 0.000\\
MAE & 0.010 & 0.016 &     0.002 &     0.003 & 0.010 & 0.003 &     0.002 & \md 0.001 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{9}{c}}
\toprule
    &        RS &    GS &       RRS &       RGS &  RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 &     0.012 & 0.012 & \md 0.010 & \md 0.010 & 0.012 & \md 0.010 & \md 0.010 & \md 0.010 & 0.010\\
  2 &     0.115 & 0.120 & \md 0.108 &     0.109 & 0.119 &     0.110 &     0.109 & \md 0.108 & 0.108\\
  3 &     0.290 & 0.296 &     0.284 &     0.288 & 0.291 &     0.286 & \md 0.283 &     0.286 & 0.281\\
  4 &     0.066 & 0.065 & \md 0.058 & \md 0.058 & 0.063 &     0.059 & \md 0.058 & \md 0.058 & 0.058\\
  5 &     0.032 & 0.033 & \md 0.029 &     0.031 & 0.034 & \md 0.029 & \md 0.029 & \md 0.029 & 0.028\\
  6 &     0.129 & 0.131 & \md 0.122 &     0.124 & 0.131 &     0.124 &     0.124 &     0.123 & 0.121\\
  7 &     0.030 & 0.031 &     0.029 & \md 0.028 & 0.031 &     0.030 & \md 0.028 & \md 0.028 & 0.028\\
  8 &     0.314 & 0.310 &     0.302 & \md 0.298 & 0.312 &     0.299 & \md 0.298 &     0.299 & 0.296\\
  9 &     0.064 & 0.067 & \md 0.062 & \md 0.062 & 0.065 & \md 0.062 & \md 0.062 & \md 0.062 & 0.060\\
 10 &     0.014 & 0.014 & \md 0.012 &     0.013 & 0.014 &     0.013 &     0.013 &     0.013 & 0.012\\
 11 &     0.103 & 0.111 & \md 0.097 &     0.098 & 0.104 &     0.098 &     0.098 & \md 0.097 & 0.097\\
 12 &     0.113 & 0.114 & \md 0.107 &     0.110 & 0.113 &     0.108 &     0.108 & \md 0.107 & 0.106\\
 13 &     0.028 & 0.031 &     0.029 &     0.031 & 0.030 &     0.028 & \md 0.026 &     0.027 & 0.026\\
 14 &     0.056 & 0.056 & \md 0.052 & \md 0.052 & 0.056 &     0.053 &     0.055 &     0.053 & 0.052\\
 15 & \md 0.003 & 0.004 & \md 0.003 & \md 0.003 & 0.004 & \md 0.003 &     0.004 & \md 0.003 & 0.003\\
\midrule
MRE &     0.092 & 0.141 &     0.019 &     0.037 & 0.128 &     0.031 &     0.043 & \md 0.019 & 0.000\\
MAE &     0.006 & 0.007 &     0.001 &     0.002 & 0.006 &     0.002 &     0.001 & \md 0.001 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{9}{c}}
\toprule
    &    RS &    GS &       RRS &       RGS &  RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 & 0.201 & 0.211 & \md 0.193 &     0.194 & 0.201 & \md 0.193 & \md 0.193 & \md 0.193 & 0.190\\
  2 & 0.135 & 0.138 & \md 0.131 &     0.132 & 0.137 & \md 0.131 & \md 0.131 & \md 0.131 & 0.130\\
  3 & 0.195 & 0.199 &     0.186 &     0.187 & 0.193 &     0.184 & \md 0.180 &     0.185 & 0.179\\
  4 & 0.057 & 0.064 &     0.052 &     0.052 & 0.055 &     0.051 & \md 0.050 & \md 0.050 & 0.050\\
  5 & 0.312 & 0.323 & \md 0.305 & \md 0.305 & 0.314 &     0.309 &     0.307 &     0.307 & 0.303\\
  6 & 0.296 & 0.297 &     0.288 &     0.289 & 0.295 &     0.287 & \md 0.286 & \md 0.286 & 0.285\\
  7 & 0.138 & 0.140 & \md 0.132 & \md 0.132 & 0.142 & \md 0.132 &     0.133 & \md 0.132 & 0.131\\
  8 & 0.319 & 0.322 & \md 0.305 &     0.306 & 0.314 &     0.309 &     0.306 &     0.306 & 0.305\\
  9 & 0.312 & 0.318 &     0.302 &     0.302 & 0.313 &     0.303 &     0.301 & \md 0.300 & 0.299\\
 10 & 0.254 & 0.259 &     0.249 &     0.250 & 0.257 &     0.249 &     0.249 & \md 0.248 & 0.247\\
 11 & 0.122 & 0.118 & \md 0.114 & \md 0.114 & 0.122 &     0.115 & \md 0.114 & \md 0.114 & 0.112\\
 12 & 0.158 & 0.159 & \md 0.143 & \md 0.143 & 0.155 &     0.145 & \md 0.143 & \md 0.143 & 0.142\\
 13 & 0.171 & 0.175 &     0.163 &     0.168 & 0.172 &     0.163 &     0.164 & \md 0.162 & 0.161\\
 14 & 0.078 & 0.085 & \md 0.072 &     0.078 & 0.081 &     0.074 &     0.074 &     0.074 & 0.072\\
 15 & 0.233 & 0.235 & \md 0.224 &     0.225 & 0.231 &     0.225 & \md 0.224 &     0.225 & 0.224\\
\midrule
MRE & 0.074 & 0.107 &     0.014 &     0.025 & 0.075 &     0.018 & \md 0.012 &     0.012 & 0.000\\
MAE & 0.010 & 0.014 &     0.002 &     0.003 & 0.010 &     0.003 & \md 0.002 &     0.002 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{9}{c}}
\toprule
    &    RS &    GS &       RRS &       RGS &  RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 & 0.277 & 0.273 &     0.268 &     0.268 & 0.277 & \md 0.267 &     0.268 & \md 0.267 & 0.264\\
  2 & 0.281 & 0.292 & \md 0.267 &     0.275 & 0.283 &     0.268 & \md 0.267 & \md 0.267 & 0.266\\
  3 & 0.247 & 0.252 &     0.242 &     0.242 & 0.248 &     0.242 &     0.242 & \md 0.241 & 0.239\\
  4 & 0.358 & 0.363 & \md 0.347 &     0.348 & 0.358 &     0.350 &     0.348 & \md 0.347 & 0.346\\
  5 & 0.227 & 0.223 &     0.218 & \md 0.217 & 0.229 &     0.218 & \md 0.217 & \md 0.217 & 0.215\\
  6 & 0.237 & 0.235 & \md 0.225 & \md 0.225 & 0.235 &     0.227 &     0.227 & \md 0.225 & 0.224\\
  7 & 0.183 & 0.187 & \md 0.173 &     0.174 & 0.183 &     0.175 &     0.175 &     0.174 & 0.172\\
  8 & 0.242 & 0.244 & \md 0.232 &     0.234 & 0.243 &     0.234 &     0.233 &     0.233 & 0.231\\
  9 & 0.278 & 0.278 &     0.269 & \md 0.267 & 0.277 &     0.271 &     0.270 &     0.268 & 0.266\\
 10 & 0.233 & 0.237 & \md 0.219 & \md 0.219 & 0.234 &     0.221 &     0.221 & \md 0.219 & 0.219\\
 11 & 0.304 & 0.307 &     0.295 & \md 0.292 & 0.307 &     0.295 &     0.295 &     0.294 & 0.291\\
 12 & 0.246 & 0.246 & \md 0.232 & \md 0.232 & 0.243 &     0.233 & \md 0.232 &     0.233 & 0.230\\
 13 & 0.265 & 0.266 & \md 0.255 &     0.258 & 0.263 &     0.256 &     0.256 & \md 0.255 & 0.253\\
 14 & 0.356 & 0.357 & \md 0.343 & \md 0.343 & 0.356 &     0.344 &     0.344 & \md 0.343 & 0.342\\
 15 & 0.297 & 0.304 & \md 0.284 & \md 0.284 & 0.295 &     0.286 &     0.286 &     0.285 & 0.284\\
\midrule
MRE & 0.063 & 0.074 &     0.009 &     0.012 & 0.063 &     0.015 &     0.013 & \md 0.009 & 0.000\\
MAE & 0.013 & 0.015 &     0.002 &     0.002 & 0.013 &     0.003 &     0.003 & \md 0.002 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{9}{c}}
\toprule
    &    RS &    GS &       RRS &       RGS &  RaSi &        SA &        CD &        NM & Exact\\
\midrule
  1 & 0.274 & 0.273 &     0.271 & \md 0.267 & 0.281 & \md 0.267 & \md 0.267 & \md 0.267 & 0.264\\
  2 & 0.325 & 0.335 &     0.315 &     0.319 & 0.323 &     0.315 & \md 0.314 & \md 0.314 & 0.312\\
  3 & 0.217 & 0.224 &     0.208 &     0.209 & 0.220 &     0.206 & \md 0.205 &     0.206 & 0.202\\
  4 & 0.254 & 0.252 & \md 0.243 & \md 0.243 & 0.255 &     0.245 & \md 0.243 & \md 0.243 & 0.242\\
  5 & 0.233 & 0.236 &     0.225 &     0.225 & 0.227 &     0.225 &     0.225 & \md 0.224 & 0.222\\
  6 & 0.194 & 0.201 &     0.188 &     0.187 & 0.194 &     0.189 & \md 0.186 &     0.187 & 0.185\\
  7 & 0.176 & 0.178 &     0.166 & \md 0.163 & 0.175 &     0.165 & \md 0.163 &     0.164 & 0.163\\
  8 & 0.290 & 0.288 &     0.284 &     0.279 & 0.287 &     0.279 & \md 0.277 &     0.280 & 0.276\\
  9 & 0.166 & 0.173 & \md 0.157 &     0.165 & 0.170 &     0.159 & \md 0.157 &     0.158 & 0.157\\
 10 & 0.261 & 0.266 & \md 0.250 & \md 0.250 & 0.255 &     0.251 &     0.253 &     0.251 & 0.249\\
 11 & 0.200 & 0.205 &     0.188 &     0.190 & 0.200 & \md 0.187 & \md 0.187 & \md 0.187 & 0.185\\
 12 & 0.327 & 0.327 &     0.315 &     0.315 & 0.325 &     0.312 & \md 0.308 &     0.309 & 0.308\\
 13 & 0.308 & 0.312 &     0.303 & \md 0.296 & 0.306 &     0.301 &     0.297 &     0.297 & 0.295\\
 14 & 0.221 & 0.221 &     0.209 &     0.206 & 0.215 &     0.210 & \md 0.205 &     0.208 & 0.204\\
 15 & 0.117 & 0.111 &     0.100 & \md 0.099 & 0.112 &     0.101 & \md 0.099 & \md 0.099 & 0.097\\
\midrule
MRE & 0.081 & 0.094 &     0.022 &     0.020 & 0.073 &     0.020 & \md 0.010 &     0.013 & 0.000\\
MAE & 0.013 & 0.016 &     0.004 &     0.003 & 0.012 &     0.003 & \md 0.002 &     0.002 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{r*{9}{c}}
\toprule
    &    RS &    GS &       RRS &       RGS &  RaSi &    SA &        CD &        NM & Exact\\
\midrule
  1 & 0.234 & 0.238 & \md 0.225 &     0.227 & 0.234 & 0.228 &     0.227 &     0.226 & 0.224\\
  2 & 0.212 & 0.221 &     0.201 &     0.202 & 0.217 & 0.203 &     0.201 & \md 0.200 & 0.199\\
  3 & 0.169 & 0.169 &     0.158 & \md 0.157 & 0.164 & 0.160 & \md 0.157 &     0.158 & 0.157\\
  4 & 0.342 & 0.348 & \md 0.334 &     0.337 & 0.345 & 0.338 &     0.336 &     0.335 & 0.334\\
  5 & 0.168 & 0.169 & \md 0.158 &     0.160 & 0.165 & 0.160 &     0.160 & \md 0.158 & 0.157\\
  6 & 0.236 & 0.233 & \md 0.223 &     0.225 & 0.232 & 0.225 &     0.224 &     0.224 & 0.223\\
  7 & 0.140 & 0.141 &     0.135 &     0.135 & 0.138 & 0.134 &     0.134 & \md 0.133 & 0.132\\
  8 & 0.211 & 0.214 &     0.201 &     0.200 & 0.209 & 0.201 &     0.200 & \md 0.199 & 0.199\\
  9 & 0.214 & 0.216 & \md 0.203 & \md 0.203 & 0.212 & 0.204 & \md 0.203 & \md 0.203 & 0.202\\
 10 & 0.198 & 0.207 & \md 0.190 &     0.200 & 0.198 & 0.193 & \md 0.190 & \md 0.190 & 0.189\\
 11 & 0.315 & 0.328 & \md 0.305 &     0.326 & 0.312 & 0.323 &     0.308 & \md 0.305 & 0.302\\
 12 & 0.193 & 0.201 &     0.184 &     0.184 & 0.190 & 0.185 & \md 0.183 & \md 0.183 & 0.183\\
 13 & 0.224 & 0.228 &     0.217 & \md 0.213 & 0.223 & 0.216 &     0.216 &     0.215 & 0.212\\
 14 & 0.301 & 0.305 &     0.293 & \md 0.292 & 0.299 & 0.293 & \md 0.292 & \md 0.292 & 0.291\\
 15 & 0.093 & 0.101 & \md 0.089 & \md 0.089 & 0.093 & 0.090 & \md 0.089 & \md 0.089 & 0.088\\
\midrule
MRE & 0.065 & 0.094 &     0.010 &     0.021 & 0.056 & 0.023 &     0.011 & \md 0.007 & 0.000\\
MAE & 0.011 & 0.015 &     0.002 &     0.004 & 0.009 & 0.004 &     0.002 & \md 0.001 & 0.000\\
\bottomrule
\end{tabular}
\begin{tabular}{ll*{7}{c}}
\toprule
&&\multicolumn{7}{c}{Approximation algorithm}\\
\cmidrule{3-9}
$d$ & Distribution &           RS &           GS &          RRS &         RaSi &           SA &           CD &           NM\\
\midrule
 5 &        Normal &     0.031370 &     0.085732 &     0.000252 &     0.031346 &     0.001046 & \md 0.000044 &     0.000278\\
   &        Cauchy &     0.041369 &     0.094434 & \md 0.006588 &     0.041998 &     0.044832 &     0.017824 &     0.020638\\
   &       Uniform &     0.032574 &     0.089988 &     0.000284 &     0.033469 &     0.001285 & \md 0.000056 &     0.000329\\
   &        t-Dist &     0.030983 &     0.085391 &     0.000307 &     0.031952 &     0.001257 & \md 0.000050 &     0.000308\\
   &    SkewNormal &     0.035904 &     0.092107 &     0.001406 &     0.041867 &     0.009238 & \md 0.000329 &     0.004313\\
   &   Exponential &     0.033265 &     0.088961 &     0.000580 &     0.033646 &     0.005773 & \md 0.000256 &     0.002109\\
\midrule
10 &        Normal &     0.135756 &     0.384304 &     0.061097 &     0.141432 &     0.003657 &     0.001707 & \md 0.000937\\
   &        Cauchy &     0.150666 &     0.388360 &     0.081017 &     0.155871 &     0.116667 &     0.078041 & \md 0.039929\\
   &       Uniform &     0.135153 &     0.404731 &     0.059176 &     0.138959 &     0.004135 &     0.001919 & \md 0.001102\\
   &        t-Dist &     0.137193 &     0.387103 &     0.065708 &     0.143810 &     0.003693 &     0.001684 & \md 0.000954\\
   &    SkewNormal &     0.138467 &     0.379533 &     0.064934 &     0.144210 &     0.012265 & \md 0.002821 &     0.004503\\
   &   Exponential &     0.139910 &     0.399026 &     0.067153 &     0.142958 &     0.009442 &     0.005087 & \md 0.003050\\
\midrule
15 &        Normal &     0.228402 &          --- &     0.078646 &     0.232553 &     0.006777 &     0.004374 & \md 0.003377\\
   &        Cauchy &     0.231187 &          --- &     0.108646 &     0.236934 &     0.158915 &     0.123100 & \md 0.071657\\
   &       Uniform &     0.211040 &          --- &     0.072293 &     0.213442 &     0.007437 &     0.004738 & \md 0.003646\\
   &        t-Dist &     0.229776 &          --- &     0.082897 &     0.229937 &     0.006630 &     0.004271 & \md 0.003284\\
   &    SkewNormal &     0.228184 &          --- &     0.080987 &     0.233383 &     0.012728 & \md 0.004871 &     0.006928\\
   &   Exponential &     0.228951 &          --- &     0.083519 &     0.222683 &     0.017956 &     0.012093 & \md 0.008697\\
\midrule
20 &        Normal &     0.292085 &          --- &     0.184894 &     0.299735 &     0.009147 & \md 0.006996 &     0.013513\\
   &        Cauchy &     0.282578 &          --- &     0.200138 &     0.293059 &     0.191213 &     0.154329 & \md 0.084880\\
   &       Uniform &     0.267572 &          --- &     0.167680 &     0.274412 &     0.010248 & \md 0.007839 &     0.013014\\
   &        t-Dist &     0.293438 &          --- &     0.188693 &     0.297575 &     0.009208 & \md 0.007067 &     0.013429\\
   &    SkewNormal &     0.291877 &          --- &     0.183516 &     0.295529 &     0.013252 & \md 0.007465 &     0.016422\\
   &   Exponential &     0.288259 &          --- &     0.186187 &     0.290017 &     0.022394 & \md 0.017708 &     0.021668\\
\bottomrule
\end{tabular}
\begin{tabular}{ll*{8}{c}}
\toprule
&&\multicolumn{8}{c}{Approximation algorithm}\\
\cmidrule{3-10}
$d$ & Distribution &           RS &           GS &          RRS &          RGS &         RaSi &           SA &           CD &           NM\\
\midrule
 5 &        Normal &     0.009714 &     0.021233 &     0.000001 &     0.001457 &     0.010003 &     0.000291 &     0.000002 & \md 0.000001\\
   &        Cauchy &     0.016155 &     0.029608 &     0.000170 &     0.006634 &     0.016788 &     0.005390 &     0.006615 & \md 0.000020\\
   &       Uniform &     0.010280 &     0.022672 &     0.000001 &     0.001605 &     0.010222 &     0.000302 &     0.000004 & \md 0.000001\\
   &        t-Dist &     0.010006 &     0.021637 &     0.000001 &     0.001720 &     0.009553 &     0.000295 &     0.000002 & \md 0.000001\\
   &    SkewNormal &     0.011078 &     0.023798 &     0.000001 &     0.003045 &     0.015119 &     0.000340 &     0.000003 & \md 0.000001\\
   &   Exponential &     0.010899 &     0.023762 &     0.000001 &     0.001487 &     0.010426 &     0.000337 &     0.000004 & \md 0.000001\\
\midrule
10 &        Normal &     0.077676 &     0.384304 & \md 0.000008 &     0.324485 &     0.078311 &     0.002542 &     0.000018 &     0.000031\\
   &        Cauchy &     0.089084 &     0.388360 & \md 0.001914 &     0.328167 &     0.091853 &     0.023362 &     0.016128 &     0.011906\\
   &       Uniform &     0.074715 &     0.404731 & \md 0.000011 &     0.346273 &     0.076488 &     0.002600 &     0.000027 &     0.000048\\
   &        t-Dist &     0.078167 &     0.387103 & \md 0.000008 &     0.333040 &     0.079376 &     0.002555 &     0.000018 &     0.000031\\
   &    SkewNormal &     0.079239 &     0.379533 & \md 0.000010 &     0.326015 &     0.085635 &     0.003141 &     0.000021 &     0.000082\\
   &   Exponential &     0.078697 &     0.399026 & \md 0.000011 &     0.334074 &     0.079323 &     0.003239 &     0.000026 &     0.000123\\
\midrule
15 &        Normal &     0.147252 &          --- & \md 0.000041 &          --- &     0.153051 &     0.005702 &     0.000087 &     0.000394\\
   &        Cauchy &     0.156330 &          --- & \md 0.004396 &          --- &     0.164245 &     0.047241 &     0.021207 &     0.026131\\
   &       Uniform &     0.136301 &          --- & \md 0.000051 &          --- &     0.141605 &     0.006024 &     0.000130 &     0.000516\\
   &        t-Dist &     0.149180 &          --- & \md 0.000038 &          --- &     0.150977 &     0.005605 &     0.000085 &     0.000374\\
   &    SkewNormal &     0.148794 &          --- & \md 0.000046 &          --- &     0.158133 &     0.007019 &     0.000098 &     0.000884\\
   &   Exponential &     0.148497 &          --- & \md 0.000066 &          --- &     0.151069 &     0.007748 &     0.000160 &     0.001301\\
\midrule
20 &        Normal &     0.204455 &          --- & \md 0.000164 &          --- &     0.209236 &     0.008962 &     0.000314 &     0.001004\\
   &        Cauchy &     0.198866 &          --- & \md 0.008284 &          --- &     0.206808 &     0.075803 &     0.031542 &     0.020573\\
   &       Uniform &     0.185083 &          --- & \md 0.000193 &          --- &     0.190273 &     0.010005 &     0.000409 &     0.001114\\
   &        t-Dist &     0.206190 &          --- & \md 0.000159 &          --- &     0.209480 &     0.009049 &     0.000314 &     0.000974\\
   &    SkewNormal &     0.204888 &          --- & \md 0.000201 &          --- &     0.212241 &     0.012536 &     0.000328 &     0.001477\\
   &   Exponential &     0.200804 &          --- & \md 0.000298 &          --- &     0.203686 &     0.019991 &     0.000596 &     0.002122\\
\bottomrule
\end{tabular}
\begin{tabular}{ll*{8}{c}}
\toprule
&&\multicolumn{8}{c}{Approximation algorithm}\\
\cmidrule{3-10}
$d$ & Distribution &           RS &           GS &          RRS &          RGS &         RaSi &           SA &           CD &           NM\\
\midrule
 5 &        Normal &     0.003030 &     0.007351 &     0.000001 &     0.000001 &     0.003137 &     0.000088 &     0.000001 & \md 0.000001\\
   &        Cauchy &     0.006423 &     0.012417 &     0.000028 &     0.000231 &     0.006782 &     0.000417 &     0.005745 & \md 0.000001\\
   &       Uniform &     0.003164 &     0.007488 &     0.000001 &     0.000001 &     0.003349 &     0.000094 &     0.000001 & \md 0.000001\\
   &        t-Dist &     0.003121 &     0.007218 &     0.000001 &     0.000001 &     0.003166 &     0.000087 &     0.000001 & \md 0.000001\\
   &    SkewNormal &     0.003771 &     0.008543 &     0.000001 &     0.000001 &     0.005117 &     0.000097 &     0.000001 & \md 0.000001\\
   &   Exponential &     0.003501 &     0.008011 &     0.000001 &     0.000001 &     0.003436 &     0.000092 &     0.000001 & \md 0.000001\\
\midrule
10 &        Normal &     0.044957 &     0.202424 & \md 0.000003 &     0.324485 &     0.047028 &     0.001095 &     0.000005 &     0.000004\\
   &        Cauchy &     0.055456 &     0.211710 & \md 0.000508 &     0.328167 &     0.058983 &     0.002889 &     0.014214 &     0.001252\\
   &       Uniform &     0.043062 &     0.200442 & \md 0.000004 &     0.346273 &     0.045132 &     0.001110 &     0.000009 &     0.000006\\
   &        t-Dist &     0.045231 &     0.210145 & \md 0.000003 &     0.333040 &     0.046389 &     0.001123 &     0.000005 &     0.000004\\
   &    SkewNormal &     0.047277 &     0.199668 & \md 0.000004 &     0.326015 &     0.052956 &     0.001172 &     0.000005 &     0.000004\\
   &   Exponential &     0.045624 &     0.188960 & \md 0.000004 &     0.334074 &     0.047697 &     0.001197 &     0.000006 &     0.000006\\
\midrule
15 &        Normal &     0.099510 &          --- & \md 0.000015 &          --- &     0.108837 &     0.003207 &     0.000027 &     0.000085\\
   &        Cauchy &     0.109201 &          --- & \md 0.001393 &          --- &     0.116334 &     0.005544 &     0.016667 &     0.007908\\
   &       Uniform &     0.091095 &          --- & \md 0.000020 &          --- &     0.098232 &     0.003304 &     0.000051 &     0.000108\\
   &        t-Dist &     0.100166 &          --- & \md 0.000015 &          --- &     0.103507 &     0.003191 &     0.000027 &     0.000083\\
   &    SkewNormal &     0.100789 &          --- & \md 0.000018 &          --- &     0.111266 &     0.003251 &     0.000031 &     0.000157\\
   &   Exponential &     0.099240 &          --- & \md 0.000023 &          --- &     0.107234 &     0.003306 &     0.000040 &     0.000244\\
\midrule
20 &        Normal &     0.147143 &          --- & \md 0.000053 &          --- &     0.160059 &     0.004798 &     0.000096 &     0.000310\\
   &        Cauchy &     0.146978 &          --- & \md 0.002763 &          --- &     0.156042 &     0.008890 &     0.020998 &     0.011331\\
   &       Uniform &     0.131224 &          --- & \md 0.000064 &          --- &     0.142012 &     0.004858 &     0.000148 &     0.000352\\
   &        t-Dist &     0.148561 &          --- & \md 0.000053 &          --- &     0.156383 &     0.004868 &     0.000096 &     0.000295\\
   &    SkewNormal &     0.148255 &          --- & \md 0.000057 &          --- &     0.163340 &     0.005006 &     0.000098 &     0.000502\\
   &   Exponential &     0.145571 &          --- & \md 0.000081 &          --- &     0.156169 &     0.005213 &     0.000139 &     0.000765\\
\bottomrule
\end{tabular}
\begin{tabular}{ll*{7}{c}}
\toprule
&&\multicolumn{7}{c}{Approximation algorithm}\\
\cmidrule{3-9}
$d$ & Distribution &           RS &           GS &          RRS &         RaSi &           SA &           CD &           NM\\
\midrule
 5 &        Normal &     0.060247 &     0.166683 &     0.000481 &     0.060159 &     0.001987 & \md 0.000084 &     0.000525\\
   &        Cauchy &     0.115329 &     0.292067 & \md 0.017188 &     0.117511 &     0.119828 &     0.044392 &     0.049441\\
   &       Uniform &     0.066873 &     0.188808 &     0.000574 &     0.069567 &     0.002667 & \md 0.000113 &     0.000658\\
   &        t-Dist &     0.059165 &     0.164331 &     0.000550 &     0.060612 &     0.002379 & \md 0.000094 &     0.000578\\
   &    SkewNormal &     0.070097 &     0.181868 &     0.002772 &     0.082358 &     0.017901 & \md 0.000617 &     0.008739\\
   &   Exponential &     0.066097 &     0.179209 &     0.001146 &     0.067098 &     0.010217 & \md 0.000514 &     0.003898\\
\midrule
10 &        Normal &     0.382250 &     1.118694 &     0.171671 &     0.400531 &     0.010370 &     0.004852 & \md 0.002664\\
   &        Cauchy &     0.541272 &     2.212219 &     0.277602 &     0.577747 &     0.422285 &     0.278507 & \md 0.117753\\
   &       Uniform &     0.408696 &     1.289776 &     0.177824 &     0.419661 &     0.012878 &     0.006049 & \md 0.003427\\
   &        t-Dist &     0.377930 &     1.090465 &     0.180886 &     0.399135 &     0.010182 &     0.004702 & \md 0.002669\\
   &    SkewNormal &     0.385135 &     1.081675 &     0.180901 &     0.401620 &     0.034253 & \md 0.008022 &     0.012675\\
   &   Exponential &     0.408516 &     1.201967 &     0.198058 &     0.419135 &     0.031587 &     0.017910 & \md 0.010690\\
\midrule
15 &        Normal &     0.920550 &          --- &     0.311433 &     0.935550 &     0.027683 &     0.017955 & \md 0.013690\\
   &        Cauchy &     1.076567 &          --- &     0.461892 &     1.070305 &     0.648817 &     0.485449 & \md 0.265098\\
   &       Uniform &     0.909524 &          --- &     0.303815 &     0.924380 &     0.033806 &     0.021609 & \md 0.016433\\
   &        t-Dist &     0.900166 &          --- &     0.322950 &     0.907601 &     0.026373 &     0.017048 & \md 0.013005\\
   &    SkewNormal &     0.898251 &          --- &     0.317745 &     0.922012 &     0.049416 & \md 0.019199 &     0.026727\\
   &   Exponential &     0.949782 &          --- &     0.344796 &     0.924350 &     0.085788 &     0.058541 & \md 0.041619\\
\midrule
20 &        Normal &     1.654612 &          --- &     1.033619 &     1.700100 &     0.053104 & \md 0.040873 &     0.075633\\
   &        Cauchy &     1.736702 &          --- &     1.168320 &     1.785174 &     1.107141 &     0.846547 & \md 0.416545\\
   &       Uniform &     1.509590 &          --- &     0.932903 &     1.550687 &     0.062225 & \md 0.048004 &     0.073985\\
   &        t-Dist &     1.621701 &          --- &     1.040860 &     1.654563 &     0.051628 & \md 0.039830 &     0.073305\\
   &    SkewNormal &     1.640045 &          --- &     1.014153 &     1.662412 &     0.074806 & \md 0.043222 &     0.090172\\
   &   Exponential &     1.675021 &          --- &     1.080546 &     1.690686 &     0.146079 & \md 0.116047 &     0.133386\\
\bottomrule
\end{tabular}
\begin{tabular}{ll*{8}{c}}
\toprule
&&\multicolumn{8}{c}{Approximation algorithm}\\
\cmidrule{3-10}
$d$ & Distribution &           RS &           GS &          RRS &          RGS &         RaSi &           SA &           CD &           NM\\
\midrule
 5 &        Normal &     0.018782 &     0.040681 &     0.000002 &     0.002805 &     0.019107 &     0.000535 &     0.000004 & \md 0.000001\\
   &        Cauchy &     0.043137 &     0.080894 &     0.000465 &     0.016957 &     0.045022 &     0.010639 &     0.017534 & \md 0.000056\\
   &       Uniform &     0.021093 &     0.047018 &     0.000002 &     0.003281 &     0.021418 &     0.000597 &     0.000008 & \md 0.000001\\
   &        t-Dist &     0.018799 &     0.041453 &     0.000002 &     0.003367 &     0.018021 &     0.000537 &     0.000004 & \md 0.000001\\
   &    SkewNormal &     0.021533 &     0.046762 &     0.000002 &     0.005977 &     0.029959 &     0.000643 &     0.000005 & \md 0.000001\\
   &   Exponential &     0.021569 &     0.047682 &     0.000002 &     0.003068 &     0.020915 &     0.000653 &     0.000007 & \md 0.000001\\
\midrule
10 &        Normal &     0.217197 &     1.118694 & \md 0.000025 &     0.942766 &     0.219397 &     0.007122 &     0.000057 &     0.000094\\
   &        Cauchy &     0.303627 &     2.212219 & \md 0.006813 &     1.661869 &     0.307660 &     0.064152 &     0.052861 &     0.034096\\
   &       Uniform &     0.222892 &     1.289776 & \md 0.000036 &     1.094230 &     0.228138 &     0.008009 &     0.000094 &     0.000168\\
   &        t-Dist &     0.215653 &     1.090465 & \md 0.000023 &     0.937243 &     0.219798 &     0.006999 &     0.000054 &     0.000098\\
   &    SkewNormal &     0.218591 &     1.081675 & \md 0.000028 &     0.923719 &     0.237190 &     0.008551 &     0.000062 &     0.000228\\
   &   Exponential &     0.229525 &     1.201967 & \md 0.000037 &     1.001438 &     0.232001 &     0.009666 &     0.000090 &     0.000489\\
\midrule
15 &        Normal &     0.585529 &          --- & \md 0.000182 &          --- &     0.609475 &     0.022943 &     0.000392 &     0.001717\\
   &        Cauchy &     0.676690 &          --- & \md 0.020609 &          --- &     0.692426 &     0.166416 &     0.084469 &     0.097217\\
   &       Uniform &     0.575809 &          --- & \md 0.000277 &          --- &     0.596498 &     0.027329 &     0.000737 &     0.002582\\
   &        t-Dist &     0.579684 &          --- & \md 0.000160 &          --- &     0.588454 &     0.022043 &     0.000365 &     0.001557\\
   &    SkewNormal &     0.581892 &          --- & \md 0.000200 &          --- &     0.619134 &     0.027594 &     0.000437 &     0.003568\\
   &   Exponential &     0.607952 &          --- & \md 0.000343 &          --- &     0.622455 &     0.033453 &     0.000909 &     0.006960\\
\midrule
20 &        Normal &     1.143799 &          --- & \md 0.001079 &          --- &     1.177983 &     0.052060 &     0.002086 &     0.006032\\
   &        Cauchy &     1.110807 &          --- & \md 0.049412 &          --- &     1.125693 &     0.369281 &     0.158725 &     0.099501\\
   &       Uniform &     1.024786 &          --- & \md 0.001421 &          --- &     1.052585 &     0.060773 &     0.003030 &     0.007248\\
   &        t-Dist &     1.131364 &          --- & \md 0.001026 &          --- &     1.148654 &     0.050696 &     0.002042 &     0.005657\\
   &    SkewNormal &     1.141836 &          --- & \md 0.001293 &          --- &     1.178756 &     0.070894 &     0.002138 &     0.008604\\
   &   Exponential &     1.151532 &          --- & \md 0.002333 &          --- &     1.180201 &     0.126961 &     0.004631 &     0.014133\\
\bottomrule
\end{tabular}
\begin{tabular}{ll*{8}{c}}
\toprule
&&\multicolumn{8}{c}{Approximation algorithm}\\
\cmidrule{3-10}
$d$ & Distribution &           RS &           GS &          RRS &          RGS &         RaSi &           SA &           CD &           NM\\
\midrule
 5 &        Normal &     0.005834 &     0.014136 &     0.000001 &     0.000002 &     0.005985 &     0.000161 &     0.000002 & \md 0.000001\\
   &        Cauchy &     0.017120 &     0.032837 &     0.000076 &     0.000619 &     0.017988 &     0.001450 &     0.015270 & \md 0.000002\\
   &       Uniform &     0.006517 &     0.015546 &     0.000001 &     0.000002 &     0.006914 &     0.000183 &     0.000002 & \md 0.000001\\
   &        t-Dist &     0.005958 &     0.013804 &     0.000001 &     0.000002 &     0.005981 &     0.000157 &     0.000002 & \md 0.000001\\
   &    SkewNormal &     0.007359 &     0.016835 &     0.000001 &     0.000002 &     0.009915 &     0.000181 &     0.000002 & \md 0.000001\\
   &   Exponential &     0.007000 &     0.015922 &     0.000001 &     0.000002 &     0.006924 &     0.000179 &     0.000002 & \md 0.000001\\
\midrule
10 &        Normal &     0.124944 &     0.575225 & \md 0.000009 &     0.942766 &     0.131734 &     0.003033 &     0.000018 &     0.000013\\
   &        Cauchy &     0.185116 &     0.835626 & \md 0.001989 &     1.661869 &     0.196236 &     0.015170 &     0.046044 &     0.003842\\
   &       Uniform &     0.128333 &     0.614316 & \md 0.000014 &     1.094230 &     0.133245 &     0.003417 &     0.000034 &     0.000020\\
   &        t-Dist &     0.124195 &     0.586523 & \md 0.000009 &     0.937243 &     0.127947 &     0.003030 &     0.000016 &     0.000012\\
   &    SkewNormal &     0.130475 &     0.561243 & \md 0.000010 &     0.923719 &     0.146022 &     0.003188 &     0.000016 &     0.000012\\
   &   Exponential &     0.132436 &     0.556537 & \md 0.000015 &     1.001438 &     0.139114 &     0.003488 &     0.000022 &     0.000018\\
\midrule
15 &        Normal &     0.391869 &          --- & \md 0.000067 &          --- &     0.430891 &     0.012823 &     0.000126 &     0.000364\\
   &        Cauchy &     0.453734 &          --- & \md 0.007112 &          --- &     0.477728 &     0.038818 &     0.067540 &     0.028177\\
   &       Uniform &     0.379172 &          --- & \md 0.000109 &          --- &     0.412076 &     0.014816 &     0.000313 &     0.000561\\
   &        t-Dist &     0.386105 &          --- & \md 0.000068 &          --- &     0.400638 &     0.012371 &     0.000123 &     0.000347\\
   &    SkewNormal &     0.392082 &          --- & \md 0.000080 &          --- &     0.434524 &     0.012808 &     0.000145 &     0.000651\\
   &   Exponential &     0.404867 &          --- & \md 0.000119 &          --- &     0.439695 &     0.013884 &     0.000207 &     0.001284\\
\midrule
20 &        Normal &     0.818238 &          --- & \md 0.000369 &          --- &     0.892453 &     0.027268 &     0.000685 &     0.001953\\
   &        Cauchy &     0.793014 &          --- & \md 0.017821 &          --- &     0.804146 &     0.081732 &     0.107888 &     0.053938\\
   &       Uniform &     0.716565 &          --- & \md 0.000502 &          --- &     0.780463 &     0.029130 &     0.001217 &     0.002360\\
   &        t-Dist &     0.805944 &          --- & \md 0.000361 &          --- &     0.853622 &     0.027216 &     0.000656 &     0.001769\\
   &    SkewNormal &     0.818216 &          --- & \md 0.000377 &          --- &     0.903111 &     0.028197 &     0.000681 &     0.002963\\
   &   Exponential &     0.832209 &          --- & \md 0.000642 &          --- &     0.895439 &     0.031498 &     0.001133 &     0.005272\\
\bottomrule
\end{tabular}
